A hierarchy of topological systems with completely positive entropy

We define a hierarchy of systems with topological completely positive entropy in the context of continuous countable amenable group actions on compact metric spaces. For each countable ordinal we construct a dynamical system on the corresponding level of the aforementioned hierarchy and provide subshifts of finite type for the first three levels. We give necessary and sufficient conditions for entropy pairs by means of the asymptotic relation on systems with the pseudo-orbit tracing property, and thus create a bridge between a result by Pavlov and a result by Meyerovitch. As a corollary, we answer negatively an open question by Pavlov regarding necessary conditions for completely positive entropy.

==> alfabeto.tex <==
\begin{tikzpicture}[scale=0.6]

%shape of the tile
\def \e {0.1};

\begin{scope}[shift = {(0,0)}]
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(3,0)}]
\draw[ultra thick, red] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(6,0)}]
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(9,0)}]
\draw[ultra thick, red] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, red] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(-3,-3)}]
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(0,-3)}]
\draw[ultra thick, red] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(3,-3)}]
\draw[ultra thick, red] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, red] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(6,-3)}]
\draw[ultra thick, red] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, red] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(9,-3)}]
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, red] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, red] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, red] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}


\begin{scope}[shift = {(12,-3)}]
\draw[ultra thick, red] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, red] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, red] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, red] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\end{tikzpicture}

==> alfabeto_felipe.tex <==
\begin{tikzpicture}[scale=0.6]

\def \White {
	\draw[thick] (0,0) rectangle (2,2);
	}
\def \Blue {
	\draw[line width=1mm, blue!80] (1,0) -- (1,2);
	\draw[thick] (0,0) rectangle (2,2);
	}
\def \Red {
	\draw[line width=1mm, red!50] (1,0) -- (1,2);
	\draw[thick] (0,0) rectangle (2,2);
	}
\def \RD {
	\draw[line width=1mm, red!50] (1,0) -- (1,1);
	\draw[line width=1mm, blue!80] (1,1) -- (2,1);
	\draw[fill = black] (1,1) circle (0.2);
	\draw[thick] (0,0) rectangle (2,2);
	}
\def \RU {
	\draw[line width=1mm, red!50] (1,2) -- (1,1);
	\draw[line width=1mm, red!50] (1,1) -- (2,1);
	\draw[fill = black] (1,1) circle (0.2);
	\draw[thick] (0,0) rectangle (2,2);
	}
\def \BD {
	\draw[line width=1mm, blue!80] (1,0) -- (1,1);
	\draw[line width=1mm, red!50] (1,1) -- (0,1);
	\draw[fill = black] (1,1) circle (0.2);
	\draw[thick] (0,0) rectangle (2,2);
	}
\def \BU {
	\draw[line width=1mm, blue!80] (1,2) -- (1,1);
	\draw[line width=1mm, blue!80] (1,1) -- (0,1);
	\draw[fill = black] (1,1) circle (0.2);
	\draw[thick] (0,0) rectangle (2,2);
	}

\begin{scope}[shift = {(0,0)}]
\White
\end{scope}

\begin{scope}[shift = {(3,0)}]
\Blue
\end{scope}

\begin{scope}[shift = {(6,0)}]
\Red
\end{scope}

\begin{scope}[shift = {(-1.5,-3)}]

\begin{scope}[shift = {(0,0)}]
\RD
\end{scope}

\begin{scope}[shift = {(3,0)}]
\RU
\end{scope}

\begin{scope}[shift = {(6,0)}]
\BD
\end{scope}

\begin{scope}[shift = {(9,0)}]
\BU
\end{scope}

\end{scope}
\end{tikzpicture}

==> alfabetobis.tex <==
\begin{tikzpicture}[scale=0.6]

%shape of the tile
\def \e {0.1};

\begin{scope}[shift = {(0,0)}]
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(3,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(6,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) rectangle (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(9,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick] (1-\e,0) -- (1-\e,2);
\draw[ultra thick] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(12,0)}]
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick] (0,1-\e) -- (2,1-\e);
\draw[ultra thick] (0,1+\e) -- (2,1+\e);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}


\begin{scope}[shift = {(3,0)}]

\begin{scope}[shift = {(-3,-3)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(0,-3)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[ultra thick] (0,1-\e) -- (2,1-\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(3,-3)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick] (0,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(6,-3)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[ultra thick] (1-\e,0) -- (1-\e,2);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(9,-3)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\draw[ultra thick] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick] (1+\e,0) -- (1+\e,2);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\end{scope}
\end{tikzpicture}

==> config.tex <==
\begin{tikzpicture}[scale=0.4]

%shape of the tile
\def \e {0.1};
\def \Dash{
	
	\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
	\draw[dashed] (0,0) -- (2,2);
	\draw[thick] (0,0) rectangle (2,2);
	}
	
\def \White{
	\draw[thick] (0,0) rectangle (2,2);
}

\def \Gray{
	
	\filldraw [black!30, pattern=north west lines] (0,0) rectangle (2,2);
	\draw[thick] (0,0) rectangle (2,2);
}
\begin{scope}
\clip[draw,decorate,decoration={random steps, segment length=4pt, amplitude=1pt}] (0.2,1.8) rectangle (13.8,-9.8);

\begin{scope}[shift = {(0,0)}]
\White
\end{scope}
\begin{scope}[shift = {(2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\Gray
\end{scope}
\begin{scope}[shift = {(8,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) rectangle (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(0,-2)}]

\begin{scope}[shift = {(0,0)}]
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(8,0)}]
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-4)}]

\begin{scope}[shift = {(0,0)}]
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[thick] (0,0) rectangle (2,2);
\draw[ultra thick, red!50] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\end{scope}
\begin{scope}[shift = {(2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, red!50] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(8,0)}]
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-6)}]

\begin{scope}[shift = {(0,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(8,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) rectangle (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-8)}]

\begin{scope}[shift = {(0,0)}]
\filldraw [black!30, pattern=north west lines] (0,0.9) rectangle (2,0);
\draw[thick] (0,0) rectangle (2,2);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\end{scope}
\begin{scope}[shift = {(2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (0,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(8,0)}]
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (0,1+\e) -- (2,1+\e);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) rectangle (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-10)}]

\begin{scope}[shift = {(0,0)}]
\Dash
\end{scope}
\begin{scope}[shift = {(2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,2) rectangle (2,0);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\Gray
\end{scope}
\begin{scope}[shift = {(8,0)}]
\Dash
\end{scope}
\begin{scope}[shift = {(10,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\Dash
\end{scope}

\end{scope}
\end{scope}


\end{tikzpicture}

==> config2.tex <==
\begin{tikzpicture}[scale=0.3]

%shape of the tile
\def \e {0.1};
\def \arriba{
	
	\filldraw [thick, black!40] (-1,1) rectangle (2-1,2+1);
	\draw (-1,1) rectangle (2-1,2+1);
	\filldraw [thick, black!40] (0,0) -- (2,0) -- (2-1,1) -- (-1,1) -- cycle ;
	\draw (0,0) -- (2,0) -- (2-1,1) -- (-1,1) -- cycle ;
	\filldraw [thick, black!40] (2,0) -- (2,2) -- (2-1,2+1) -- (2-1,1) -- cycle ;
	\draw (2,0) -- (2,2) -- (2-1,2+1) -- (2-1,1) -- cycle ;
	
	}
	
	\def \arribaa{
		
		\filldraw [thick, red!50] (-1,1) rectangle (2-1,2+1);
		\draw (-1,1) rectangle (2-1,2+1);
		\filldraw [thick, red!50] (0,0) -- (2,0) -- (2-1,1) -- (-1,1) -- cycle ;
		\draw (0,0) -- (2,0) -- (2-1,1) -- (-1,1) -- cycle ;
		\filldraw [thick, red!50] (2,0) -- (2,2) -- (2-1,2+1) -- (2-1,1) -- cycle ;
		\draw (2,0) -- (2,2) -- (2-1,2+1) -- (2-1,1) -- cycle ;
		
	}
\def \abajo{
	
	\filldraw [thick, black!40] (0,0) rectangle (2,2);
	\draw (0,0) rectangle (2,2);
	\filldraw [thick, black!40] (1,-1) -- (3,-1) -- (2,0) -- (0,0) -- cycle ;
	\draw (1,-1) -- (3,-1) -- (2,0) -- (0,0) -- cycle ;
	\filldraw [thick, black!40] (3,-1) -- (3,1) -- (2,2) -- (2,0) -- cycle ;
	\draw (3,-1) -- (3,1) -- (2,2) -- (2,0) -- cycle ;
	
}
	
	\def \abajoo{
		
		\filldraw [thick, blue] (0,0) rectangle (2,2);
		\draw (0,0) rectangle (2,2);
		\filldraw [thick, blue] (1,-1) -- (3,-1) -- (2,0) -- (0,0) -- cycle ;
		\draw (1,-1) -- (3,-1) -- (2,0) -- (0,0) -- cycle ;
		\filldraw [thick, blue] (3,-1) -- (3,1) -- (2,2) -- (2,0) -- cycle ;
		\draw (3,-1) -- (3,1) -- (2,2) -- (2,0) -- cycle ;
		
	}

\begin{scope}[shift ={(18,0)}, cm={1,0,0.8,1,(0,0)}, opacity = 1]
\node at (-16, -10) {$(1)$};
\begin{scope}[shift = {(0,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(2,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(4,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(6,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(8,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(10,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(12,0)}]
\arriba
\end{scope}

\begin{scope}[shift = {(0,-2)}]

\begin{scope}[shift = {(0,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(2,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(4,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(6,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(8,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(10,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(12,0)}]
\arriba
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-4)}]


\begin{scope}[shift = {(0,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(2,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(4,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(6,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(8,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(10,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(12,0)}]
\abajo
\end{scope}



\end{scope}

\begin{scope}[shift = {(0,-6)}]

\begin{scope}[shift = {(0,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(2,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(4,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(6,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(8,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(10,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(12,0)}]
\abajo
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-8)}]

\begin{scope}[shift = {(0,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(2,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(4,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(6,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(8,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(10,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(12,0)}]
\abajo
\end{scope}

\end{scope}
\end{scope}


\begin{scope}[cm={1,0,0.8,1,(0,0)}, opacity = 1]
\node at (20, -10) {$(2)$};
\begin{scope}[shift = {(0,0)}]
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) rectangle (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(8,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) rectangle (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(0,-2)}]

\begin{scope}[shift = {(0,0)}]
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(8,0)}]
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-4)}]

\begin{scope}[shift = {(0,0)}]
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[thick] (0,0) rectangle (2,2);
\draw[ultra thick, red!50] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\end{scope}
\begin{scope}[shift = {(2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, red!50] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(8,0)}]
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-6)}]

\begin{scope}[shift = {(0,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(8,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) rectangle (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-8)}]

\begin{scope}[shift = {(0,0)}]
\filldraw [black!30, pattern=north west lines] (0,0.9) rectangle (2,0);
\draw[thick] (0,0) rectangle (2,2);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\end{scope}
\begin{scope}[shift = {(2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (0,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(8,0)}]
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (0,1+\e) -- (2,1+\e);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) rectangle (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\end{scope}
\end{scope}




\begin{scope}[shift ={(0,-15)}, cm={1,0,0.8,1,(0,0)}, opacity = 1]
\node at (2, -10) {$(3)$};
\begin{scope}[shift = {(0,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(2,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(4,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(6,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(8,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(10,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(12,0)}]
\arriba
\end{scope}

\begin{scope}[shift = {(0,-2)}]

\begin{scope}[shift = {(0,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(2,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(4,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(6,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(8,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(10,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(12,0)}]
\arriba
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-4)}]


\begin{scope}[shift = {(0,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(2,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(4,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(6,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(8,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(10,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(12,0)}]
\abajo
\end{scope}



\end{scope}

\begin{scope}[shift = {(0,-6)}]

\begin{scope}[shift = {(0,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(2,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(4,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(6,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(8,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(10,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(12,0)}]
\abajo
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-8)}]

\begin{scope}[shift = {(0,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(2,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(4,0)}]
\arriba
\end{scope}
\begin{scope}[shift = {(6,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(8,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(10,0)}]
\abajo
\end{scope}
\begin{scope}[shift = {(12,0)}]
\abajo
\end{scope}

\end{scope}
\end{scope}


\begin{scope}[cm={1,0,0.8,1,(2,-14)}, opacity = 0.4]

\begin{scope}[shift = {(0,0)}]
\end{scope}
\begin{scope}[shift = {(2,0)}]
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\end{scope}
\begin{scope}[shift = {(8,0)}]
\end{scope}
\begin{scope}[shift = {(10,0)}]
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\end{scope}

\begin{scope}[shift = {(0,-2)}]

\begin{scope}[shift = {(0,0)}]
\end{scope}
\begin{scope}[shift = {(2,0)}]
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\end{scope}
\begin{scope}[shift = {(8,0)}]
\end{scope}
\begin{scope}[shift = {(10,0)}]
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-4)}]

\begin{scope}[shift = {(0,0)}]
\draw[ultra thick, red!50] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\end{scope}
\begin{scope}[shift = {(2,0)}]
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, red!50] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\end{scope}
\begin{scope}[shift = {(8,0)}]
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-6)}]

\begin{scope}[shift = {(0,0)}]
\end{scope}
\begin{scope}[shift = {(2,0)}]
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\end{scope}
\begin{scope}[shift = {(6,0)}]
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\end{scope}
\begin{scope}[shift = {(8,0)}]
\end{scope}
\begin{scope}[shift = {(10,0)}]
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-8)}]

\begin{scope}[shift = {(0,0)}]
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\end{scope}
\begin{scope}[shift = {(2,0)}]
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (0,1+\e) -- (2,1+\e);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\end{scope}
\begin{scope}[shift = {(8,0)}]
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (0,1+\e) -- (2,1+\e);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\end{scope}

\end{scope}
\end{scope}


\begin{scope}[shift ={(18,-15)}, cm={1,0,0.8,1,(0,0)}, opacity = 1]
\node at (2, -10) {$(4)$};
\begin{scope}[shift = {(0,0)}]
\arribaa
\end{scope}
\begin{scope}[shift = {(2,0)}]
\arribaa
\end{scope}
\begin{scope}[shift = {(4,0)}]
\abajoo
\end{scope}
\begin{scope}[shift = {(6,0)}]
\arribaa
\end{scope}
\begin{scope}[shift = {(8,0)}]
\arribaa
\end{scope}
\begin{scope}[shift = {(10,0)}]
\arribaa
\end{scope}
\begin{scope}[shift = {(12,0)}]
\arribaa
\end{scope}

\begin{scope}[shift = {(0,-2)}]

\begin{scope}[shift = {(0,0)}]
\arribaa
\end{scope}
\begin{scope}[shift = {(2,0)}]
\arribaa
\end{scope}
\begin{scope}[shift = {(4,0)}]
\abajoo
\end{scope}
\begin{scope}[shift = {(6,0)}]
\arribaa
\end{scope}
\begin{scope}[shift = {(8,0)}]
\arribaa
\end{scope}
\begin{scope}[shift = {(10,0)}]
\arribaa
\end{scope}
\begin{scope}[shift = {(12,0)}]
\arribaa
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-4)}]


\begin{scope}[shift = {(0,0)}]
\arribaa
\end{scope}
\begin{scope}[shift = {(2,0)}]
\arribaa
\end{scope}
\begin{scope}[shift = {(4,0)}]
\abajoo
\end{scope}
\begin{scope}[shift = {(6,0)}]
\abajoo
\end{scope}
\begin{scope}[shift = {(8,0)}]
\abajoo
\end{scope}
\begin{scope}[shift = {(10,0)}]
\abajoo
\end{scope}
\begin{scope}[shift = {(12,0)}]
\abajoo
\end{scope}



\end{scope}

\begin{scope}[shift = {(0,-6)}]

\begin{scope}[shift = {(0,0)}]
\arribaa
\end{scope}
\begin{scope}[shift = {(2,0)}]
\arribaa
\end{scope}
\begin{scope}[shift = {(4,0)}]
\abajoo
\end{scope}
\begin{scope}[shift = {(6,0)}]
\abajoo
\end{scope}
\begin{scope}[shift = {(8,0)}]
\abajoo
\end{scope}
\begin{scope}[shift = {(10,0)}]
\abajoo
\end{scope}
\begin{scope}[shift = {(12,0)}]
\abajoo
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-8)}]

\begin{scope}[shift = {(0,0)}]
\abajoo
\end{scope}
\begin{scope}[shift = {(2,0)}]
\abajoo
\end{scope}
\begin{scope}[shift = {(4,0)}]
\arribaa
\end{scope}
\begin{scope}[shift = {(6,0)}]
\abajoo
\end{scope}
\begin{scope}[shift = {(8,0)}]
\abajoo
\end{scope}
\begin{scope}[shift = {(10,0)}]
\abajoo
\end{scope}
\begin{scope}[shift = {(12,0)}]
\abajoo
\end{scope}

\end{scope}
\end{scope}

\end{tikzpicture}

==> config3.tex <==
\begin{tikzpicture}[scale=0.3]

%shape of the tile
\def \e {0.1};
\def \Dash{
	
	\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
	\draw[dashed] (0,0) -- (2,2);
	\draw[thick] (0,0) rectangle (2,2);
	}
	
\def \White{
	\draw[thick] (0,0) rectangle (2,2);
}

\def \Gray{
	
	\filldraw [black!30, pattern=north west lines] (0,0) rectangle (2,2);
	\draw[thick] (0,0) rectangle (2,2);
}



%SW,NW,NE,SE
\newcommand{ \Cross}[4]{
	\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
	\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
	\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
	\draw[ultra thick, color=#1] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
	\draw[ultra thick, color=#2] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
	\draw[ultra thick, color=#4] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
	\draw[ultra thick, color=#3] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
	\draw[dashed] (0,0) -- (0.8,0.8);
	\draw[dashed] (1.2,1.2) -- (2,2);
	\draw[thick] (0,0) rectangle (2,2);
	}

%\begin{scope}[shift = {(0,0)}]
%\White
%\end{scope}
%\begin{scope}[shift = {(2,0)}]
%\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
%\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
%\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
%\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
%\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
%\draw[dashed] (1.2,1.2) -- (2,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(4,0)}]
%\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
%\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
%\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
%\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
%\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
%\draw[dashed] (0,0) -- (0.8,0.8);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(6,0)}]
%\Gray
%\end{scope}
%\begin{scope}[shift = {(8,0)}]
%\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
%\draw[dashed] (0,0) -- (2,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(10,0)}]
%\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
%\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
%\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%
%\begin{scope}[shift = {(0,-2)}]
%
%\begin{scope}[shift = {(0,0)}]
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(2,0)}]
%\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
%\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
%\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
%\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
%\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
%\draw[dashed] (1.2,1.2) -- (2,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(4,0)}]
%\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
%\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
%\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
%\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
%\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
%\draw[dashed] (0,0) -- (0.8,0.8);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(6,0)}]
%\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
%\draw[dashed] (0,0) -- (2,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(8,0)}]
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(10,0)}]
%\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
%\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
%\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%
%\end{scope}
%
%\begin{scope}[shift = {(0,-4)}]
%
%\begin{scope}[shift = {(0,0)}]
%\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
%\draw[thick] (0,0) rectangle (2,2);
%\draw[ultra thick, red!50] (0,1-\e) -- (2,1-\e);
%\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
%\end{scope}
%\begin{scope}[shift = {(2,0)}]
%\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
%\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
%\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
%\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
%\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
%\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
%\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
%\draw[dashed] (0,0) -- (0.8,0.8);
%\draw[dashed] (1.2,1.2) -- (2,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(4,0)}]
%\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
%\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
%\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
%\draw[ultra thick, red!50] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
%\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
%\draw[dashed] (1.2,1.2) -- (2,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(6,0)}]
%\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
%\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
%\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
%\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
%\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
%\draw[dashed] (0,0) -- (0.8,0.8);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(8,0)}]
%\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
%\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
%\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(10,0)}]
%\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
%\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
%\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
%\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
%\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
%\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
%\draw[ultra thick, red!50] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
%\draw[dashed] (0,0) -- (0.8,0.8);
%\draw[dashed] (1.2,1.2) -- (2,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%
%\end{scope}
%
%\begin{scope}[shift = {(0,-6)}]
%
%\begin{scope}[shift = {(0,0)}]
%\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
%\draw[dashed] (0,0) -- (2,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(2,0)}]
%\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
%\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
%\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(4,0)}]
%\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
%\draw[dashed] (0,0) -- (2,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(6,0)}]
%\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
%\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
%\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(8,0)}]
%\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
%\draw[dashed] (0,0) -- (2,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(10,0)}]
%\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
%\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
%\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%
%\end{scope}
%
%\begin{scope}[shift = {(0,-8)}]
%
%\begin{scope}[shift = {(0,0)}]
%\filldraw [black!30, pattern=north west lines] (0,0.9) rectangle (2,0);
%\draw[thick] (0,0) rectangle (2,2);
%\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
%\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
%\end{scope}
%\begin{scope}[shift = {(2,0)}]
%\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
%\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
%\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
%\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
%\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
%\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
%\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
%\draw[dashed] (0,0) -- (0.8,0.8);
%\draw[dashed] (1.2,1.2) -- (2,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(4,0)}]
%\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
%\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
%\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
%\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
%\draw[ultra thick, blue] (0,1+\e) -- (2,1+\e);
%\draw[dashed] (0,0) -- (0.8,0.8);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(6,0)}]
%\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
%\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
%\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
%\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
%\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
%\draw[dashed] (1.2,1.2) -- (2,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(8,0)}]
%\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
%\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
%\draw[ultra thick, blue] (0,1+\e) -- (2,1+\e);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(10,0)}]
%\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
%\draw[dashed] (0,0) -- (0.8,0.8);
%\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
%\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
%\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
%\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%
%\end{scope}
%
%\begin{scope}[shift = {(0,-10)}]
%
%\begin{scope}[shift = {(0,0)}]
%\Dash
%\end{scope}
%\begin{scope}[shift = {(2,0)}]
%\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
%\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
%\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
%\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
%\draw[ultra thick, red!50] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
%\draw[dashed] (1.2,1.2) -- (2,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(4,0)}]
%\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
%\filldraw [black!30, pattern=north west lines] (1.1,2) rectangle (2,0);
%\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
%\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
%\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
%\draw[dashed] (0,0) -- (0.8,0.8);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%\begin{scope}[shift = {(6,0)}]
%\Gray
%\end{scope}
%\begin{scope}[shift = {(8,0)}]
%\Dash
%\end{scope}
%\begin{scope}[shift = {(10,0)}]
%\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
%\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
%\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
%\draw[thick] (0,0) rectangle (2,2);
%\end{scope}
%
%\end{scope}
%
%
%
%
%
%
%
%
%








%%% completion


\begin{scope}[shift = {(0,0)}]

\begin{scope}[shift = {(0,4)}]

\begin{scope}[shift = {(-6,0)}]
\Cross{blue}{blue}{blue}{red!50}
\end{scope}
\begin{scope}[shift = {(-4,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[ultra thick, red!50] (0,1-\e) -- (2,1-\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(-2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[ultra thick, red!50] (0,1-\e) -- (2,1-\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(0,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[ultra thick, red!50] (0,1-\e) -- (2,1-\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(2,0)}]
\Cross{red!50}{blue}{blue}{blue}
\end{scope}
\end{scope}

\begin{scope}[shift = {(0,2)}]
\begin{scope}[shift = {(-6,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(-4,0)}]
\Gray
\end{scope}
\begin{scope}[shift = {(-2,0)}]
\Gray
\end{scope}
\begin{scope}[shift = {(0,0)}]
\Dash
\end{scope}
\begin{scope}[shift = {(2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\Cross{blue}{blue}{blue}{red!50}
\end{scope}
\begin{scope}[shift = {(6,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[ultra thick, red!50] (0,1-\e) -- (2,1-\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(8,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[ultra thick, red!50] (0,1-\e) -- (2,1-\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\Cross{red!50}{blue}{blue}{red!50}
\end{scope}
\begin{scope}[shift = {(12,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[ultra thick, red!50] (0,1-\e) -- (2,1-\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(14,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[ultra thick, red!50] (0,1-\e) -- (2,1-\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(16,0)}]
\Cross{red!50}{blue}{blue}{blue}
\end{scope}

\end{scope}

\begin{scope}[shift = {(-6,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(-4,0)}]
\Gray
\end{scope}
\begin{scope}[shift = {(-2,0)}]
\Dash
\end{scope}
\begin{scope}[shift = {(0,0)}]
\White
\end{scope}
\begin{scope}[shift = {(2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\Gray
\end{scope}
\begin{scope}[shift = {(8,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) rectangle (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(14,0)}]
\Dash
\end{scope}
\begin{scope}[shift = {(16,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\begin{scope}[shift = {(0,-2)}]



\begin{scope}[shift = {(-6,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(-4,0)}]
\Dash
\end{scope}
\begin{scope}[shift = {(-2,0)}]
\White
\end{scope}
\begin{scope}[shift = {(0,0)}]
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(8,0)}]
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(14,0)}]
\White
\end{scope}
\begin{scope}[shift = {(16,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-4)}]

\begin{scope}[shift = {(-6,0)}]
\Cross{blue}{blue}{red!50}{blue}
\end{scope}
\begin{scope}[shift = {(-4,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(-2,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(0,0)}]
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[thick] (0,0) rectangle (2,2);
\draw[ultra thick, red!50] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\end{scope}
\begin{scope}[shift = {(2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, red!50] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(8,0)}]
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(14,0)}]
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(16,0)}]
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(18,0)}]
\Cross{blue}{blue}{blue}{blue}
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-6)}]
\begin{scope}[shift = {(-2,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(0,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(8,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
\draw[dashed] (0,0) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\filldraw [black!30, pattern=north west lines] (0,0) rectangle (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(14,0)}]
\Gray
\end{scope}
\begin{scope}[shift = {(16,0)}]
\Dash
\end{scope}
\begin{scope}[shift = {(18,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-8)}]


\begin{scope}[shift = {(-2,0)}]
\Cross{blue}{blue}{red!50}{blue}
\end{scope}
\begin{scope}[shift = {(0,0)}]
\filldraw [black!30, pattern=north west lines] (0,0.9) rectangle (2,0);
\draw[thick] (0,0) rectangle (2,2);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
\end{scope}
\begin{scope}[shift = {(2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (0,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(8,0)}]
\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (0,1+\e) -- (2,1+\e);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\Gray
\end{scope}
\begin{scope}[shift = {(14,0)}]
\Dash
\end{scope}
\begin{scope}[shift = {(16,0)}]
\White
\end{scope}
\begin{scope}[shift = {(18,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}

\end{scope}

\begin{scope}[shift = {(0,-10)}]

\begin{scope}[shift = {(-2,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(0,0)}]
\Dash
\end{scope}
\begin{scope}[shift = {(2,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, red!50] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(4,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,2) rectangle (2,0);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, red!50] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\Gray
\end{scope}
\begin{scope}[shift = {(8,0)}]
\Dash
\end{scope}
\begin{scope}[shift = {(10,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\Dash
\end{scope}
\begin{scope}[shift = {(14,0)}]
\White
\end{scope}
\begin{scope}[shift = {(16,0)}]
\White
\end{scope}
\begin{scope}[shift = {(18,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\end{scope}




\begin{scope}[shift = {(0,-12)}]

\begin{scope}[shift = {(-2,0)}]
\Cross{blue}{blue}{blue}{blue}
\end{scope}
\begin{scope}[shift = {(0,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (0,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(2,0)}]
\Cross{blue}{blue}{blue}{blue}
\end{scope}
\begin{scope}[shift = {(4,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,2) rectangle (2,0);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(6,0)}]
\Dash
\end{scope}
\begin{scope}[shift = {(8,0)}]
\White
\end{scope}
\begin{scope}[shift = {(10,0)}]
\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
\draw[dashed] (1.2,1.2) -- (2,2);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(12,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (0,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(14,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (0,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(16,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (0,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(18,0)}]
\Cross{blue}{blue}{blue}{blue}
\end{scope}
\end{scope}

\begin{scope}[shift = {(0,-14)}]

\begin{scope}[shift = {(4,0)}]
\Cross{blue}{blue}{blue}{blue}
\end{scope}
\begin{scope}[shift = {(6,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (0,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(8,0)}]
\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
\draw[ultra thick, blue] (0,1+\e) -- (2,1+\e);
\draw[dashed] (0,0) -- (0.8,0.8);
\draw[thick] (0,0) rectangle (2,2);
\end{scope}
\begin{scope}[shift = {(10,0)}]
\Cross{blue}{blue}{blue}{blue}
\end{scope}
\end{scope}

\end{scope}

\draw[line width=1.5mm]  (0,2) rectangle (14,-10);


\end{tikzpicture}

==> config_felipe.tex <==
\begin{tikzpicture}[scale=0.4]

\def \White {
	\draw[thick] (0,0) rectangle (2,2);
	}
\def \Blue {
	\draw[line width=1mm, blue] (1,0) -- (1,2);
	\draw[thick] (0,0) rectangle (2,2);
	}
\def \Red {
	\draw[line width=1mm, red!50] (1,0) -- (1,2);
	\draw[thick] (0,0) rectangle (2,2);
	}
\def \RD {
	\draw[line width=1mm, red!50] (1,0) -- (1,1);
	\draw[line width=1mm, blue] (1,1) -- (2,1);
	\draw[fill = black] (1,1) circle (0.2);
	\draw[thick] (0,0) rectangle (2,2);
	}
\def \RU {
	\draw[line width=1mm, red!50] (1,2) -- (1,1);
	\draw[line width=1mm, red!50] (1,1) -- (2,1);
	\draw[fill = black] (1,1) circle (0.2);
	\draw[thick] (0,0) rectangle (2,2);
	}
\def \BD {
	\draw[line width=1mm, blue] (1,0) -- (1,1);
	\draw[line width=1mm, red!50] (1,1) -- (0,1);
	\draw[fill = black] (1,1) circle (0.2);
	\draw[thick] (0,0) rectangle (2,2);
	}
\def \BU {
	\draw[line width=1mm, blue] (1,2) -- (1,1);
	\draw[line width=1mm, blue] (1,1) -- (0,1);
	\draw[fill = black] (1,1) circle (0.2);
	\draw[thick] (0,0) rectangle (2,2);
	}

\begin{scope}[shift = {(0,0)}, scale = 0.6]
\clip[draw,decorate,decoration={random steps, segment length=4pt, amplitude=2pt}] (0.2,1.8) rectangle (29.8,-19.8); 

%col 1
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\White \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}

%col2
\begin{scope}[shift = {(2,0)}]
\begin{scope}[shift = {(0,0)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-2)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-4)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-6)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-8)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-10)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-12)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-14)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-16)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-18)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-20)}]\Blue \end{scope}
\end{scope}

%col3
\begin{scope}[shift = {(4,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\White \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

%col4
\begin{scope}[shift = {(6,0)}]
\begin{scope}[shift = {(0,0)}]\Red \end{scope}
\begin{scope}[shift = {(0,-2)}]\Red \end{scope}
\begin{scope}[shift = {(0,-4)}]\RU \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\RD \end{scope}
\begin{scope}[shift = {(0,-14)}]\Red \end{scope}
\begin{scope}[shift = {(0,-16)}]\Red \end{scope}
\begin{scope}[shift = {(0,-18)}]\Red \end{scope}
\begin{scope}[shift = {(0,-20)}]\Red \end{scope}
\end{scope}

%col5
\begin{scope}[shift = {(8,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\BD \end{scope}
\begin{scope}[shift = {(0,-6)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-8)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-10)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-12)}]\BU \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

%col6
\begin{scope}[shift = {(10,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\White \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

%col7
\begin{scope}[shift = {(12,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\White \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

%col8
\begin{scope}[shift = {(14,0)}]
\begin{scope}[shift = {(0,0)}]\Red \end{scope}
\begin{scope}[shift = {(0,-2)}]\Red \end{scope}
\begin{scope}[shift = {(0,-4)}]\Red \end{scope}
\begin{scope}[shift = {(0,-6)}]\Red \end{scope}
\begin{scope}[shift = {(0,-8)}]\Red \end{scope}
\begin{scope}[shift = {(0,-10)}]\Red \end{scope}
\begin{scope}[shift = {(0,-12)}]\Red \end{scope}
\begin{scope}[shift = {(0,-14)}]\Red \end{scope}
\begin{scope}[shift = {(0,-16)}]\Red \end{scope}
\begin{scope}[shift = {(0,-18)}]\Red \end{scope}
\begin{scope}[shift = {(0,-20)}]\Red \end{scope}
\end{scope}

%col9
\begin{scope}[shift = {(16,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\White \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

%col10
\begin{scope}[shift = {(18,0)}]
\begin{scope}[shift = {(0,0)}]\Red \end{scope}
\begin{scope}[shift = {(0,-2)}]\RU \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\RD \end{scope}
\begin{scope}[shift = {(0,-8)}]\Red \end{scope}
\begin{scope}[shift = {(0,-10)}]\Red \end{scope}
\begin{scope}[shift = {(0,-12)}]\RU \end{scope}
\begin{scope}[shift = {(0,-14)}]\RD \end{scope}
\begin{scope}[shift = {(0,-16)}]\Red \end{scope}
\begin{scope}[shift = {(0,-18)}]\RU \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

%col11
\begin{scope}[shift = {(20,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\BD \end{scope}
\begin{scope}[shift = {(0,-4)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-6)}]\BU \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\BD \end{scope}
\begin{scope}[shift = {(0,-14)}]\BU \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\BD \end{scope}
\begin{scope}[shift = {(0,-20)}]\Blue \end{scope}
\end{scope}
	
%col12
\begin{scope}[shift = {(22,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\White \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

%col14
\begin{scope}[shift = {(24,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\White \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

%col16
\begin{scope}[shift = {(24,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\RD \end{scope}
\begin{scope}[shift = {(0,-10)}]\Red \end{scope}
\begin{scope}[shift = {(0,-12)}]\RU \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

%col17
\begin{scope}[shift = {(26,0)}]
\begin{scope}[shift = {(0,0)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-2)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-4)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-6)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-8)}]\BU \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\BD \end{scope}
\begin{scope}[shift = {(0,-14)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-16)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-18)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-20)}]\Blue \end{scope}
\end{scope}

%col18
\begin{scope}[shift = {(28,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\White \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

\end{scope}

\end{tikzpicture}

==> config_felipe2.tex <==
\begin{tikzpicture}[scale=0.4]

\def \White {
	\draw[thick] (0,0) rectangle (2,2);
	}
\def \Blue {
	\draw[line width=1mm, black] (1,0) -- (1,2);
	\draw[thick] (0,0) rectangle (2,2);
	}
\def \Red {
	\draw[line width=1mm, black] (1,0) -- (1,2);
	\draw[thick] (0,0) rectangle (2,2);
	}
\def \RD {
	\draw[line width=1mm, black] (1,0) -- (1,1);
	\draw[line width=1mm, black] (1,1) -- (2,1);
	\draw[fill = black] (1,1) circle (0.2);
	\draw[thick] (0,0) rectangle (2,2);
	}
\def \RU {
	\draw[line width=1mm, black] (1,2) -- (1,1);
	\draw[line width=1mm, black] (1,1) -- (2,1);
	\draw[fill = black] (1,1) circle (0.2);
	\draw[thick] (0,0) rectangle (2,2);
	}
\def \BD {
	\draw[line width=1mm, black] (1,0) -- (1,1);
	\draw[line width=1mm, black] (1,1) -- (0,1);
	\draw[fill = black] (1,1) circle (0.2);
	\draw[thick] (0,0) rectangle (2,2);
	}
\def \BU {
	\draw[line width=1mm, black] (1,2) -- (1,1);
	\draw[line width=1mm, black] (1,1) -- (0,1);
	\draw[fill = black] (1,1) circle (0.2);
	\draw[thick] (0,0) rectangle (2,2);
	}

\begin{scope}[shift = {(0,0)}, scale = 0.6]
\clip[draw,decorate,decoration={random steps, segment length=4pt, amplitude=2pt}] (0.2,1.8) rectangle (29.8,-19.8); 

%col 1
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\White \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}

%col2
\begin{scope}[shift = {(2,0)}]
\begin{scope}[shift = {(0,0)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-2)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-4)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-6)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-8)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-10)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-12)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-14)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-16)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-18)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-20)}]\Blue \end{scope}
\end{scope}

%col3
\begin{scope}[shift = {(4,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\White \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

%col4
\begin{scope}[shift = {(6,0)}]
\begin{scope}[shift = {(0,0)}]\Red \end{scope}
\begin{scope}[shift = {(0,-2)}]\Red \end{scope}
\begin{scope}[shift = {(0,-4)}]\RU \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\RD \end{scope}
\begin{scope}[shift = {(0,-14)}]\Red \end{scope}
\begin{scope}[shift = {(0,-16)}]\Red \end{scope}
\begin{scope}[shift = {(0,-18)}]\Red \end{scope}
\begin{scope}[shift = {(0,-20)}]\Red \end{scope}
\end{scope}

%col5
\begin{scope}[shift = {(8,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\BD \end{scope}
\begin{scope}[shift = {(0,-6)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-8)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-10)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-12)}]\BU \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

%col6
\begin{scope}[shift = {(10,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\White \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

%col7
\begin{scope}[shift = {(12,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\White \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

%col8
\begin{scope}[shift = {(14,0)}]
\begin{scope}[shift = {(0,0)}]\Red \end{scope}
\begin{scope}[shift = {(0,-2)}]\Red \end{scope}
\begin{scope}[shift = {(0,-4)}]\Red \end{scope}
\begin{scope}[shift = {(0,-6)}]\Red \end{scope}
\begin{scope}[shift = {(0,-8)}]\Red \end{scope}
\begin{scope}[shift = {(0,-10)}]\Red \end{scope}
\begin{scope}[shift = {(0,-12)}]\Red \end{scope}
\begin{scope}[shift = {(0,-14)}]\Red \end{scope}
\begin{scope}[shift = {(0,-16)}]\Red \end{scope}
\begin{scope}[shift = {(0,-18)}]\Red \end{scope}
\begin{scope}[shift = {(0,-20)}]\Red \end{scope}
\end{scope}

%col9
\begin{scope}[shift = {(16,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\White \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

%col10
\begin{scope}[shift = {(18,0)}]
\begin{scope}[shift = {(0,0)}]\Red \end{scope}
\begin{scope}[shift = {(0,-2)}]\RU \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\RD \end{scope}
\begin{scope}[shift = {(0,-8)}]\Red \end{scope}
\begin{scope}[shift = {(0,-10)}]\Red \end{scope}
\begin{scope}[shift = {(0,-12)}]\RU \end{scope}
\begin{scope}[shift = {(0,-14)}]\RD \end{scope}
\begin{scope}[shift = {(0,-16)}]\Red \end{scope}
\begin{scope}[shift = {(0,-18)}]\RU \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

%col11
\begin{scope}[shift = {(20,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\BD \end{scope}
\begin{scope}[shift = {(0,-4)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-6)}]\BU \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\BD \end{scope}
\begin{scope}[shift = {(0,-14)}]\BU \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\BD \end{scope}
\begin{scope}[shift = {(0,-20)}]\Blue \end{scope}
\end{scope}
	
%col12
\begin{scope}[shift = {(22,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\White \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

%col14
\begin{scope}[shift = {(24,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\White \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

%col16
\begin{scope}[shift = {(24,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\RD \end{scope}
\begin{scope}[shift = {(0,-10)}]\Red \end{scope}
\begin{scope}[shift = {(0,-12)}]\RU \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

%col17
\begin{scope}[shift = {(26,0)}]
\begin{scope}[shift = {(0,0)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-2)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-4)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-6)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-8)}]\BU \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\BD \end{scope}
\begin{scope}[shift = {(0,-14)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-16)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-18)}]\Blue \end{scope}
\begin{scope}[shift = {(0,-20)}]\Blue \end{scope}
\end{scope}

%col18
\begin{scope}[shift = {(28,0)}]
\begin{scope}[shift = {(0,0)}]\White \end{scope}
\begin{scope}[shift = {(0,-2)}]\White \end{scope}
\begin{scope}[shift = {(0,-4)}]\White \end{scope}
\begin{scope}[shift = {(0,-6)}]\White \end{scope}
\begin{scope}[shift = {(0,-8)}]\White \end{scope}
\begin{scope}[shift = {(0,-10)}]\White \end{scope}
\begin{scope}[shift = {(0,-12)}]\White \end{scope}
\begin{scope}[shift = {(0,-14)}]\White \end{scope}
\begin{scope}[shift = {(0,-16)}]\White \end{scope}
\begin{scope}[shift = {(0,-18)}]\White \end{scope}
\begin{scope}[shift = {(0,-20)}]\White \end{scope}
\end{scope}

\end{scope}

\end{tikzpicture}

==> onichaaaaaan.tex <==
\begin{tikzpicture}[scale=0.6]


\begin{scope}[shift = {(0,0)}]
\node at (0,3) {${\tiny 1}$};
\node at (2,3) {${\tiny 2}$};
\node at (4,3) {${\tiny 3}$};
\draw[thick] (0,0) -- (0,2);
\draw[thick] (2,0) -- (2,2);
\draw[thick] (4,0) -- (4,2);
\draw[dashed, opacity = 0.8] (0,2) -- (2,2);
\draw[dashed, opacity = 0.8] (2,0) -- (4,0);
\draw[thick, fill = black, opacity = 0.4] (-0.3,-0.3) rectangle (0.3,0.3);
\draw[thick, fill = black, opacity = 0.4] (4-0.3,2-0.3) rectangle (4+0.3,2+0.3);
\draw[fill = black] (0,0) circle (0.1);
\draw[fill = white] (0,2) circle (0.1);
\draw[fill = black] (2,0) circle (0.1);
\draw[fill = white] (2,2) circle (0.1);
\draw[fill = black] (4,0) circle (0.1);
\draw[fill = white] (4,2) circle (0.1);
\end{scope}


\begin{scope}[shift = {(8,0)}]
\node at (0,3) {${\tiny 1}$};
\node at (2,3) {${\tiny \tfrac{1}{2}}$};
\node at (3.5,3) {${\tiny \tfrac{1}{3}}$};
\node at (4.5,3) {${\tiny \tfrac{1}{4}}$};
\node at (5.2,3) {${\tiny \tfrac{1}{5}}$};
\node at (5.7,3) {${\tiny \tfrac{1}{6}}$};
\node at (7,3) {${\tiny \cdots}$};
\node at (8,3) {${\tiny 0}$};
\draw[thick] (0,0) -- (0,2);
\draw[thick] (2,0) -- (2,2);
\draw[thick] (3.5,0) -- (3.5,2);
\draw[thick] (4.5,0) -- (4.5,2);
\draw[thick] (5.2,0) -- (5.2,2);
\draw[thick] (5.7,0) -- (5.7,2);
\draw[thick] (6,0) -- (6,2);
\draw[thick] (8,0) -- (8,2);
\node at (7,1) {$\cdots$};
\draw[dashed, opacity = 0.8] (0,2) -- (2,2);
\draw[dashed, opacity = 0.8] (2,0) -- (3.5,0);
\draw[dash pattern=on 2pt off 2pt, opacity = 0.8] (3.5,2) -- (4.5,2);
\draw[dash pattern=on 1pt off 1pt, opacity = 0.8] (4.5,0) -- (5.2,0);
\draw[dash pattern=on 1pt off 1pt, opacity = 0.8] (5.2,2) -- (5.7,2);
\draw[dash pattern=on 0.5pt off 0.5pt, opacity = 0.8] (5.7,0) -- (6,0);
\draw[dash pattern=on 0.5pt off 0.5pt, opacity = 0.8] (6,2) -- (6.2,2);
\draw[thick, fill = black, opacity = 0.4] (-0.3,-0.3) rectangle (0.3,0.3);
\draw[thick, fill = black, opacity = 0.4] (8-0.3,2-0.3) rectangle (8+0.3,2+0.3);
\draw[fill = black] (0,0) circle (0.1);
\draw[fill = white] (0,2) circle (0.1);
\draw[fill = black] (2,0) circle (0.1);
\draw[fill = white] (2,2) circle (0.1);
\draw[fill = black] (3.5,0) circle (0.1);
\draw[fill = white] (3.5,2) circle (0.1);
\draw[fill = black] (4.5,0) circle (0.1);
\draw[fill = white] (4.5,2) circle (0.1);
\draw[fill = black] (5.2,0) circle (0.1);
\draw[fill = white] (5.2,2) circle (0.1);
\draw[fill = black] (5.7,0) circle (0.1);
\draw[fill = white] (5.7,2) circle (0.1);
\draw[fill = black] (6,0) circle (0.1);
\draw[fill = white] (6,2) circle (0.1);
\draw[fill = black] (8,0) circle (0.1);
\draw[fill = white] (8,2) circle (0.1);
\end{scope}




\begin{scope}[shift = {(0,-5)}]
\begin{scope}[shift = {(-0.7,3)}, scale=0.8,transform shape]
\node at (0,0) {$X_{\alpha(0)}$};
\end{scope}
\begin{scope}[shift = {(-0.7,2.5)}, scale=0.8,transform shape]
\node at (0,0) {$X_{\alpha(1)}$};
\end{scope}
\begin{scope}[shift = {(-0.7,2)}, scale=0.8,transform shape]
\node at (0,0) {$X_{\alpha(2)}$};
\end{scope}
\begin{scope}[shift = {(-0.7,1.5)}, scale=0.8,transform shape]
\node at (0,0) {$X_{\alpha(3)}$};
\end{scope}
\begin{scope}[shift = {(-0.7,1)}, scale=0.8,transform shape]
\node at (0,0) {$X_{\alpha(4)}$};
\end{scope}
\begin{scope}[shift = {(-0.7,0.5)}, scale=0.8,transform shape]
\node at (0,0) {$X_{\alpha(5)}$};
\end{scope}
\begin{scope}[shift = {(-0.7,0)}, scale=0.8,transform shape]
\node at (0,0) {$X_{\alpha(6)}$};
\end{scope}

\draw[thick] (0,3) -- (2,3);
\draw[thick] (0,2.5) -- (2.5,2.5);
\draw[thick] (0,2) -- (3,2);
\draw[thick] (0,1.5) -- (3.5,1.5);
\draw[thick] (0,1) -- (4,1);
\draw[thick] (0,0.5) -- (4.5,0.5);
\draw[thick] (0,0) -- (5,0);
\draw[dash pattern=on 1pt off 1pt, opacity = 0.8] (0,-0.5) -- (0,3);
\foreach \x in {0,...,6}{
	\draw[fill = white] (0,0.5*\x) circle (0.1);
	\draw[fill = black] (5-0.5*\x,0.5*\x) circle (0.1);
	}
	\draw[fill = black] (2.5,-0.3) circle (0.03);
	\draw[fill = black] (2.5,-0.5) circle (0.03);
	\draw[fill = black] (2.5,-0.7) circle (0.03);

\end{scope}

\def \limiteeeeeeeeeeeee{
	
	\draw[thick] (0,4) -- (2,4);
	\draw[thick] (0,3.2) -- (2.5,3.2);
	\draw[thick] (0,2.4) -- (3,2.4);
	\draw[thick] (0,1.6) -- (3.5,1.6);
	\draw[thick] (0,0.8) -- (4,0.8);
	\draw[thick] (0,0) -- (4.5,0);
	\draw[dash pattern=on 1pt off 1pt, opacity = 0.8] (0,-0.5) -- (0,4);
	\foreach \x in {0,...,5}{
		\draw[fill = white] (0,0.8*\x) circle (0.1);
		\draw[fill = black] (4.5-0.5*\x,0.8*\x) circle (0.1);
	}
	\draw[fill = black] (2.5,-0.3) circle (0.03);
	\draw[fill = black] (2.5,-0.5) circle (0.03);
	\draw[fill = black] (2.5,-0.7) circle (0.03);	
}

\begin{scope}[shift = {(8,-5)}]
\begin{scope}[shift = {(0,0)}, scale = 0.5]
\limiteeeeeeeeeeeee 
\node at (1,6) {${\tiny 1}$};
\draw[thick, fill = black, opacity = 0.4] (2-0.3,4-0.3) rectangle (2+0.3,4+0.3);
\end{scope}
\begin{scope}[shift = {(3,0)}, xscale = 0.4, yscale = 0.5]
\limiteeeeeeeeeeeee
\node at (1,6) {${\tiny \tfrac{1}{2}}$};
\end{scope}
\draw[dash pattern=on 1pt off 1pt, opacity = 0.8] (1.25,1.6) -- (1.25,2.5);
\draw[dash pattern=on 1pt off 1pt, opacity = 0.8] (4,1.6) -- (4,2.5);
\draw[dash pattern=on 1pt off 1pt, opacity = 0.8] (1.25,2.5) -- (4,2.5);
\begin{scope}[shift = {(5.2,0)}, xscale = 0.3, yscale = 0.5]
\limiteeeeeeeeeeeee
\node at (1,6) {${\tiny \tfrac{1}{3}}$};
\end{scope}
\draw[dash pattern=on 1pt off 1pt, opacity = 0.8] (4.25,1.2) -- (4.25,2.3);
\draw[dash pattern=on 1pt off 1pt, opacity = 0.8] (6.1,1.2) -- (6.1,2.3);
\draw[dash pattern=on 1pt off 1pt, opacity = 0.8] (4.25,2.3) -- (6.1,2.3);
\begin{scope}[shift = {(8,0)}, scale = 0.5]
\limiteeeeeeeeeeeee 
\node at (1,6) {${\tiny 0}$};
\draw[thick, fill = black, opacity = 0.4] (2-0.3,4-0.3) rectangle (2+0.3,4+0.3);
\end{scope}
\node at (7.2,1) {$\cdots$};
\node at (7.2,3) {$\cdots$};
\draw[dash pattern=on 1pt off 1pt, opacity = 0.8] (6.25,0.8) -- (6.25,2.1);
\draw[dash pattern=on 1pt off 1pt, opacity = 0.8] (6.25,2.1) -- (7,2.1);




\end{scope}


\end{tikzpicture}

==> paso_pasito_redondito_1.tex <==
\begin{tikzpicture}[scale=0.3]

%shape of the tile
\def \e {0.1};

\def \Dash{
	
	\filldraw [black!30, pattern=north west lines] (0,0) -- (2,2) -- (0,2);
	\draw[dashed] (0,0) -- (2,2);
	\draw[thick] (0,0) rectangle (2,2);
}

\def \White{
	\draw[thick] (0,0) rectangle (2,2);
}

\def \Gray{
	
	\filldraw [black!30, pattern=north west lines] (0,0) rectangle (2,2);
	\draw[thick] (0,0) rectangle (2,2);
}

\newcommand{ \Cross}[4]{
	\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
	\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
	\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
	\draw[ultra thick, color=#1] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
	\draw[ultra thick, color=#2] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
	\draw[ultra thick, color=#4] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
	\draw[ultra thick, color=#3] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
	\draw[dashed] (0,0) -- (0.8,0.8);
	\draw[dashed] (1.2,1.2) -- (2,2);
	\draw[thick] (0,0) rectangle (2,2);
}

\def \arriba{
	
	\filldraw [thick, black!30] (-1,1) rectangle (2-1,2+1);
	\draw (-1,1) rectangle (2-1,2+1);
	\filldraw [thick, black!30] (0,0) -- (2,0) -- (2-1,1) -- (-1,1) -- cycle ;
	\draw (0,0) -- (2,0) -- (2-1,1) -- (-1,1) -- cycle ;
	\filldraw [thick, black!30] (2,0) -- (2,2) -- (2-1,2+1) -- (2-1,1) -- cycle ;
	\draw (2,0) -- (2,2) -- (2-1,2+1) -- (2-1,1) -- cycle ;
	
	}
\def \abajo{
	
	\filldraw [thick, black!30] (0,0) rectangle (2,2);
	\draw (0,0) rectangle (2,2);
	\filldraw [thick, black!30] (1,-1) -- (3,-1) -- (2,0) -- (0,0) -- cycle ;
	\draw (1,-1) -- (3,-1) -- (2,0) -- (0,0) -- cycle ;
	\filldraw [thick, black!30] (3,-1) -- (3,1) -- (2,2) -- (2,0) -- cycle ;
	\draw (3,-1) -- (3,1) -- (2,2) -- (2,0) -- cycle ;
	
	}
	
	%la matriz de transformacion debe tener det 1 para que no deforme el area del dibujo. Contraje un poco la coord vertical para que quede mas bonito.

\begin{scope}[shift ={(-24,0)}, scale = 0.5]
\node at (-3,-10) {$\tilde{c}^0$};
%borders
\foreach \i in {0,...,10 } {
	\foreach \j in {0,-10} {
		\begin{scope}[shift = {(2*\i,2*\j)}]
		\Cross{blue}{blue}{blue}{blue}
		\end{scope}
	}
}
\foreach \i in {0,10 } {
	\foreach \j in {-1,...,-9} {
		\begin{scope}[shift = {(2*\i,2*\j)}]
		\Cross{blue}{blue}{blue}{blue}
		\end{scope}
	}
}
%corners
\begin{scope}[shift = {(2,-2)}]
\Cross{blue}{blue}{blue}{blue}
\end{scope}
\begin{scope}[shift = {(2,-18)}]
\Cross{blue}{blue}{blue}{blue}
\end{scope}
\begin{scope}[shift = {(18,-2)}]
\Cross{blue}{blue}{blue}{blue}
\end{scope}
\begin{scope}[shift = {(18,-18)}]
\Cross{blue}{blue}{blue}{blue}
\end{scope}

%lines
\foreach \i in {2,...,8} {
	\begin{scope}[shift = {(2*\i,-2)}]
	\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
	\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
	\draw[ultra thick, blue] (0,1-\e) -- (2,1-\e);
	\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
	\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
	\draw[dashed] (1.2,1.2) -- (2,2);
	\draw[thick] (0,0) rectangle (2,2);
	\end{scope}
}

\foreach \i in {2,...,8} {
	\begin{scope}[shift = {(2*\i,-18)}]
	\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
	\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
	\draw[ultra thick, blue] (0,1+\e) -- (2,1+\e);
	\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
	\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
	\draw[dashed] (0,0) -- (0.8,0.8);
	\draw[thick] (0,0) rectangle (2,2);
	\end{scope}
}

\foreach \i in {2,...,8} {
	\begin{scope}[shift = {(2,-2*\i)}]
	\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
	\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
	\draw[dashed] (0,0) -- (0.8,0.8);
	\draw[ultra thick, blue] (1+\e,0) -- (1+\e,2);
	\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
	\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
	\draw[thick] (0,0) rectangle (2,2);
	\end{scope}
}
\foreach \i in {2,...,8} {
	\begin{scope}[shift = {(18,-2*\i)}]
	\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
	\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
	\draw[ultra thick, blue] (1-\e,0) -- (1-\e,2);
	\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
	\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
	\draw[dashed] (1.2,1.2) -- (2,2);
	\draw[thick] (0,0) rectangle (2,2);
	\end{scope}
}

\foreach \i in {3,...,8} {
	\foreach \j in {3,...,\i} {
		\begin{scope}[shift = {(2*\i,2*\j-22)}]
		\White
		\end{scope}
	}
}

\foreach \i in {2,...,7} {
	\foreach \j in {7,...,\i} {
		\begin{scope}[shift = {(2*\i,2*\j-18)}]
		\Gray
		\end{scope}
	}
}
\foreach \i in {2,...,8} {
		\begin{scope}[shift = {(2*\i,2*\i-20)}]
		\Dash
		\end{scope}
}

%\draw[line width=1mm]  (12,-16) rectangle (18,-10);

\end{scope}


\begin{scope}[shift ={(-24,-12)}, scale = 0.5]
\node at (-3,-10) {$\tilde{c}^1$};
%borders
\foreach \i in {0,...,10 } {
	\foreach \j in {0,-10} {
		\begin{scope}[shift = {(2*\i,2*\j)}]
		\Cross{blue}{blue}{blue}{blue}
		\end{scope}
	}
}
\foreach \i in {0,10 } {
	\foreach \j in {-1,...,-9} {
		\begin{scope}[shift = {(2*\i,2*\j)}]
		\Cross{blue}{blue}{blue}{blue}
		\end{scope}
	}
}
%corners
\begin{scope}[shift = {(2,-2)}]
\Cross{blue}{blue}{blue}{red!50}
\end{scope}
\begin{scope}[shift = {(2,-18)}]
\Cross{blue}{blue}{red!50}{blue}
\end{scope}
\begin{scope}[shift = {(18,-2)}]
\Cross{red!50}{blue}{blue}{blue}
\end{scope}
\begin{scope}[shift = {(18,-18)}]
\Cross{blue}{red!50}{blue}{blue}
\end{scope}

%lines
\foreach \i in {2,...,8} {
	\begin{scope}[shift = {(2*\i,-2)}]
	\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
	\filldraw [black!30, pattern=north west lines] (2,0.9) rectangle (0,0);
	\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
	\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
	\draw[ultra thick, red!50] (0,1-\e) -- (2,1-\e);
	\draw[dashed] (1.2,1.2) -- (2,2);
	\draw[thick] (0,0) rectangle (2,2);
	\end{scope}
}

\foreach \i in {2,...,8} {
	\begin{scope}[shift = {(2*\i,-18)}]
	\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
	\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
	\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
	\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
	\draw[ultra thick, red!50] (0,1+\e) -- (2,1+\e);
	\draw[dashed] (0,0) -- (0.8,0.8);
	\draw[thick] (0,0) rectangle (2,2);
	\end{scope}
}

\foreach \i in {2,...,8} {
	\begin{scope}[shift = {(2,-2*\i)}]
	\filldraw [black!30, pattern=north west lines] (0.9,0.9) -- (0,0) -- (0,0.9);
	\filldraw [black!30, pattern=north west lines] (1.1,0) rectangle (2,2);
	\draw[dashed] (0,0) -- (0.8,0.8);
	\draw[ultra thick, blue] (1-\e,0) -- (1-\e,1-\e) -- (0,1-\e);
	\draw[ultra thick, blue] (1-\e,2) -- (1-\e,1+\e) -- (0,1+\e);
	\draw[ultra thick, red!50] (1+\e,0) -- (1+\e,2);
	\draw[thick] (0,0) rectangle (2,2);
	\end{scope}
}
\foreach \i in {2,...,8} {
	\begin{scope}[shift = {(18,-2*\i)}]
	\filldraw [black!30, pattern=north west lines] (1.1,1.1) -- (2,2) -- (1.1,2);
	\filldraw [black!30, pattern=north west lines] (1.1,0.9) rectangle (2,0);
	\draw[ultra thick, blue] (1+\e,0) -- (1+\e,1-\e) -- (2,1-\e);
	\draw[ultra thick, blue] (1+\e,2) -- (1+\e,1+\e) -- (2,1+\e);
	\draw[ultra thick, red!50] (1-\e,0) -- (1-\e,2);
	\draw[dashed] (1.2,1.2) -- (2,2);
	\draw[thick] (0,0) rectangle (2,2);
	\end{scope}
}

\foreach \i in {3,...,8} {
	\foreach \j in {3,...,\i} {
		\begin{scope}[shift = {(2*\i,2*\j-22)}]
		\White
		\end{scope}
	}
}

\foreach \i in {2,...,7} {
	\foreach \j in {7,...,\i} {
		\begin{scope}[shift = {(2*\i,2*\j-18)}]
		\Gray
		\end{scope}
	}
}
\foreach \i in {2,...,8} {
	\begin{scope}[shift = {(2*\i,2*\i-20)}]
	\Dash
	\end{scope}
}

%\draw[line width=1mm]  (12,-16) rectangle (18,-10);

\end{scope}



\begin{scope}[shift ={(0,0)}, cm={1/0.8,0,0.8,0.8,(0,0)}, opacity = 1, scale = 0.5]

\foreach \i in {0,...,10 } {
	\foreach \j in {0,...,-10} {
		\begin{scope}[shift = {(2*\i,2*\j)}]
		\abajo
		\end{scope}
	}
}

%\draw[line width=1mm]  (12,-16) rectangle (18,-10);
%
%\draw[line width=1mm, opacity = 0.5]  (12+8,-16-8/0.8) rectangle (18+8,-10-8/0.8); 
%\draw[line width=1mm, opacity = 0.5]  (12+8,-16-8/0.8) -- (12-0*0.8,-16+0/0.8);
%\draw[line width=1mm, opacity = 0.5]  (18+8,-16-8/0.8) -- (18-0*0.8,-16+0/0.8);
%\draw[line width=1mm, opacity = 0.5]  (12+8,-10-8/0.8) -- (12-0*0.8,-10+0/0.8);
%\draw[line width=1mm, opacity = 0.5]  (18+8,-10-8/0.8) -- (18-0*0.8,-10+0/0.8);

%\begin{scope}[shift ={(-3,3)}]
%\draw[line width=1mm, opacity = 0.5]  (12-2,-16+2) rectangle (18-2,-10+2); 
%\draw[line width=1mm, opacity = 0.5]  (12+6,-16-6) rectangle (18+6,-10-6); 
%\draw[line width=1mm, opacity = 0.5]  (12+6,-16-6) -- (12-2,-16+2);
%\draw[line width=1mm, opacity = 0.5]  (18+6,-16-6) -- (18-2,-16+2);
%%\draw[line width=1mm, opacity = 0.5]  (12+6,-10-6) -- (12-2,-10+2);
%\draw[line width=1mm, opacity = 0.5]  (18+6,-10-6) -- (18-2,-10+2);
%\end{scope}

\end{scope}

%\begin{scope}[shift ={(12,-12)}, cm={1/0.8,0,0.8,0.8,(0,0)}, opacity = 1, scale = 0.5]
%\node at (23,-10) {$z = 1$};
%\foreach \i in {5,...,7 } {
%	\foreach \j in {-5,...,-7} {
%		\begin{scope}[shift = {(2*\i,2*\j)}]
%		\arriba
%		\end{scope}
%	}
%}
%
%\begin{scope}[shift ={(-3,3)}]
%\draw[line width=1mm, opacity = 0.5]  (12-2,-16+2) rectangle (18-2,-10+2); 
%\draw[line width=1mm, opacity = 0.5]  (12+6,-16-6) rectangle (18+6,-10-6); 
%\draw[line width=1mm, opacity = 0.5]  (12+6,-16-6) -- (12-2,-16+2);
%\draw[line width=1mm, opacity = 0.5]  (18+6,-16-6) -- (18-2,-16+2);
%%\draw[line width=1mm, opacity = 0.5]  (12+6,-10-6) -- (12-2,-10+2);
%\draw[line width=1mm, opacity = 0.5]  (18+6,-10-6) -- (18-2,-10+2);
%\end{scope}
%\end{scope}

%\begin{scope}[shift ={(12,0)}, cm={1/0.8,0,0.8,0.8,(0,0)}, opacity = 1, scale = 0.5]
%\node at (25,-12) {$z = 0$};
%\foreach \i in {5,...,7 } {
%	\foreach \j in {-5,...,-7} {
%		\begin{scope}[shift = {(2*\i,2*\j)}]
%		\abajo
%		\end{scope}
%	}
%}
%
%%\begin{scope}[shift ={(-3,3)}]
%%\draw[line width=1mm, opacity = 0.5]  (12-2,-16+2) rectangle (18-2,-10+2); 
%%\draw[line width=1mm, opacity = 0.5]  (12+6,-16-6) rectangle (18+6,-10-6); 
%%\draw[line width=1mm, opacity = 0.5]  (12+6,-16-6) -- (12-2,-16+2);
%%\draw[line width=1mm, opacity = 0.5]  (18+6,-16-6) -- (18-2,-16+2);
%%%\draw[line width=1mm, opacity = 0.5]  (12+6,-10-6) -- (12-2,-10+2);
%%\draw[line width=1mm, opacity = 0.5]  (18+6,-10-6) -- (18-2,-10+2);
%%\end{scope}
%\end{scope}



\begin{scope}[shift ={(0,-12)}, cm={1/0.8,0,0.8,0.8,(0,0)}, opacity = 1, scale = 0.5]

\foreach \i in {0,...,10 } {
	\foreach \j in {0,...,-10} {
		\begin{scope}[shift = {(2*\i,2*\j)}]
		\abajo
		\end{scope}
	}
}

\foreach \i in {2,...,9 } {
	\foreach \j in {-1,...,-8} {
		\begin{scope}[shift = {(2*\i,2*\j)}]
		\arriba
		\end{scope}
	}
}

%\begin{scope}[shift ={(-3,3)}]
%\draw[line width=1mm, opacity = 0.5]  (12-2,-16+2) rectangle (18-2,-10+2); 
%\draw[line width=1mm, opacity = 0.5]  (12+6,-16-6) rectangle (18+6,-10-6); 
%\draw[line width=1mm, opacity = 0.5]  (12+6,-16-6) -- (12-2,-16+2);
%\draw[line width=1mm, opacity = 0.5]  (18+6,-16-6) -- (18-2,-16+2);
%%\draw[line width=1mm, opacity = 0.5]  (12+6,-10-6) -- (12-2,-10+2);
%\draw[line width=1mm, opacity = 0.5]  (18+6,-10-6) -- (18-2,-10+2);
%\end{scope}
\end{scope}

\end{tikzpicture}

==> whiteconfs.tex <==
\begin{tikzpicture}[scale=0.2]

\begin{scope}[shift = {(0,0)}, scale = 0.8]
\clip[draw,decorate,decoration={random steps, segment length=4pt, amplitude=1pt}] (0.2,0.2) rectangle (30.8,30.8);
\foreach \i in {0,...,30} {\filldraw [black!30] (\i+1,\i) rectangle +(1,1); }
\filldraw [black!30] (15,0) rectangle  (31,15);
\filldraw [black!30] (0,-1) -- (16,15) -- (0,15);
\filldraw [black!30] (15,31) -- (15,14) -- (32,31);
\draw (0,0) grid (31,31);
\end{scope}
\end{tikzpicture}

==> whiteconfs2.tex <==
\begin{tikzpicture}[scale=0.3]

\begin{scope}[shift = {(0,0)}, scale = 0.8]
\clip[draw,decorate,decoration={random steps, segment length=4pt, amplitude=1pt}] (0.2,0.2) rectangle (10.8,10.8);
\draw (0,0) grid (11,11);
\end{scope}

\begin{scope}[shift = {(10,0)}, scale = 0.8]
\clip[draw,decorate,decoration={random steps, segment length=4pt, amplitude=1pt}] (0.2,0.2) rectangle (10.8,10.8);
\filldraw [black!30] (0,0) -- (11,11) -- (0,11);
\foreach \i in {0,...,10} {\filldraw [black!30] (\i,\i) rectangle +(1,1); }
\draw (0,0) grid (11,11);
\end{scope}

\begin{scope}[shift = {(20,0)}, scale = 0.8]
\clip[draw,decorate,decoration={random steps, segment length=4pt, amplitude=1pt}] (0.2,0.2) rectangle (10.8,10.8);
\filldraw [black!30] (0,0) rectangle (11,6);
\draw (0,0) grid (11,11);
\end{scope}

\begin{scope}[shift = {(30,0)}, scale = 0.8]
\clip[draw,decorate,decoration={random steps, segment length=4pt, amplitude=1pt}] (0.2,0.2) rectangle (10.8,10.8);
\filldraw [black!30] (6,0) rectangle (11,11);
\draw (0,0) grid (11,11);
\end{scope}

\begin{scope}[shift = {(5,-10)}, scale = 0.8]
\clip[draw,decorate,decoration={random steps, segment length=4pt, amplitude=1pt}] (0.2,0.2) rectangle (10.8,10.8);
\filldraw [black!30] (-1,0) -- (10,11) -- (-1,11);
\foreach \i in {0,...,10} {\filldraw [black!30] (\i-1,\i) rectangle +(1,1); }
\filldraw [black!30] (8,0) rectangle (11,11);
\draw (0,0) grid (11,11);
\end{scope}

\begin{scope}[shift = {(15,-10)}, scale = 0.8]
\clip[draw,decorate,decoration={random steps, segment length=4pt, amplitude=1pt}] (0.2,0.2) rectangle (10.8,10.8);
\filldraw [black!30] (-1,0) -- (10,11) -- (-1,11);
\foreach \i in {0,...,10} {\filldraw [black!30] (\i-1,\i) rectangle +(1,1); }
\filldraw [black!30] (0,0) rectangle (11,3);
\draw (0,0) grid (11,11);
\end{scope}

\begin{scope}[shift = {(25,-10)}, scale = 0.8]
\clip[draw,decorate,decoration={random steps, segment length=4pt, amplitude=1pt}] (0.2,0.2) rectangle (10.8,10.8);
\filldraw [black!30] (8,0) rectangle (11,11);
\filldraw [black!30] (0,0) rectangle (11,3);
\draw (0,0) grid (11,11);
\end{scope}


\end{tikzpicture}
